Emergenet: A Digital Twin of Sequence Evolution for Scalable Emergence Risk Assessment of Animal Influenza A Strains

Despite having triggered devastating pandemics in the past, our ability to quantitatively assess the emergence potential of individual strains of animal influenza viruses remains limited. This study introduces Emergenet, a tool to infer a digital twin of sequence evolution to chart how new variants might emerge in the wild. Our predictions based on Emergenets built only using 220,151 Hemagglutinnin (HA) sequences consistently outperform WHO seasonal vaccine recommendations for H1N1/H3N2 subtypes over two decades (average match-improvement: 3.73 AAs, 28.40\%), and are at par with state-of-the-art approaches that use more detailed phenotypic annotations. Finally, our generative models are used to scalably calculate the current odds of emergence of animal strains not yet in human circulation, which strongly correlates with CDC's expert-assessed Influenza Risk Assessment Tool (IRAT) scores (Pearson's $r = 0.721, p = 10^{-4}$). A minimum five orders of magnitude speedup over CDC's assessment (seconds vs months) then enabled us to analyze 6,354 animal strains collected post-2020 to identify 35 strains with high emergence scores ($> 7.7$). The Emergenet framework opens the door to preemptive pandemic mitigation through targeted inoculation of animal hosts before the first human infection.

==> Figures/figdom.tex <==

\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
\def\DATAA{Figures/plotdata/h1n1humanHA_dom_ldist.dat}
\def\DATAB{Figures/plotdata/h1n1humanNA_dom_ldist.dat}
\def\DATAC{Figures/plotdata/h3n2humanHA_dom_ldist.dat}
\def\DATAD{Figures/plotdata/h3n2humanNA_dom_ldist.dat}

\node[] (A) at (0,0) {
\begin{tikzpicture}
\begin{groupplot}[group style={
        group size=2 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0.2in, horizontal sep=.35in,
    },height=2in,width=2in]

\nextgroupplot[ylabel=probability,ylabel style={xshift=-.8in,yshift=-.1in}]
\addplot [
    hist={
        bins=50,
        data min=0,
        data max=30,
density=true
    }  , fill=black!50
] table [y index=0] {\DATAA};
\addlegendentry{HA H1N1}


\nextgroupplot[]
\addplot [
    hist={
        bins=50,
        data min=0,
        data max=30,
density=true
    }    , fill=black!50
] table [y index=0] {\DATAB};
\addlegendentry{NA H1N1}


\nextgroupplot[xlabel=Edit Distance from Dominant Strain,xlabel style={xshift=.8in}]
\addplot [
    hist={
        bins=50,
        data min=0,
        data max=30,
density=true
    }    , fill=black!50
] table [y index=0] {\DATAC};
\addlegendentry{HA H3N2}


\nextgroupplot[]
\addplot [
    hist={
        bins=50,
        data min=0,
        data max=30,
density=true
    }    , fill=black!50
] table [y index=0] {\DATAD};
\addlegendentry{NA H3N2}


\end{groupplot}
\end{tikzpicture}
};

\node [anchor=south west] (L1) at (A.north west) {{\large a.} Distribution around dominant strain};

\end{tikzpicture}



==> Figures/figphylo.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{9}{9}\selectfont]

  
\node[] (A) at (0,0) {\includegraphics[width=.85\textwidth]{Figures/riskyphylo6_collapsed_19irat}};

\draw[line width=6pt] ([yshift=.5in,xshift=1.28in]A.south) node (DA) [left,below]{6.0} -- ++(.70in,0) node (DB) [right,below] {8.0};
\node[anchor=south] (L1)  at ([yshift=.1in]$(DA.north)!.5!(DB.north)$) {estimated IRAT emergence score};

\coordinate (C1) at ([xshift=-.125in,yshift=1in]L1.north) ;

\node[align=center,fill=Red4!80!black,text=white,,text width=.35in,anchor=north,xshift=-0.05in,yshift=-.30in,label={[font=\bf\sffamily\fontsize{9}{9}\selectfont,
  xshift=.2in,yshift=.1in,text=gray]90:subtypes of risky strains}] (X1) at (C1.south) {H1N1};
\node[align=center,text=white,fill=Blue1!80,text width=.35in,anchor=north,xshift=0in,yshift=-.0501in] (X2) at (X1.south) {H3N2};
\node[align=center,text=white,fill=Yellow3!90!black,text width=.35in,anchor=west,xshift=0.02in,yshift=0in] (X1) at (X1.east) {H9N2};
\node[text=white,align=center,fill=Green4,text width=.35in,anchor=north,xshift=0in,yshift=-.051in] (X1) at (X1.south) {H7N9};

\node[anchor=south] (XX1) at ([xshift=-.25in,yshift=.65in]X1.north) {$\bigstar$: strains with IRAT scores};

\def\FCOLX{Red1}


\node[shape=isosceles triangle,fill=none,rotate=90 ] (h1n1strain) at ([xshift=-.95in,yshift=1.850in]L1.north) {};


\node[shape=isosceles triangle,fill=none,rotate=-90 ] (h7n9strain) at ([xshift=.850in,yshift=3.65in]L1.north) {};
\node[anchor=west] at ([xshift=0.0in,yshift=0.59in]h7n9strain.east) {\includegraphics[width=.5in]{Figures/animalicons/camel}};

\node[shape=isosceles triangle,fill=none,rotate=-90 ] (h3n2strain) at ([xshift=1.22in,yshift=3.1in]L1.north) {};
\node[anchor=west] at ([xshift=-.2in,yshift=0.3in]h3n2strain.east) {\includegraphics[width=.4in]{Figures/animalicons/pig}};

\node[shape=isosceles triangle,fill=none,rotate=-90 ] (h9n2strain) at ([xshift=.3in,yshift=4.8in]L1.north) {};
\node[anchor=west] (mink) at ([xshift=-.15in,yshift=-0.5in]h9n2strain.east) {\includegraphics[width=.6in]{Figures/animalicons/mink}};

\node[anchor=west,opacity=1] (cc) at ([xshift=-.325in,yshift=-.35in]h9n2strain.east) {\includegraphics[width=.25in]{Figures/animalicons/chicken}};
\node[anchor=west,opacity=1] (dd) at ([xshift=.55in,yshift=-.9in]h9n2strain.east) {\includegraphics[width=.36in]{Figures/animalicons/dog}};
\node[anchor=west,opacity=1] (dc) at ([xshift=.69in,yshift=-1.09in]h9n2strain.east) {\includegraphics[width=.3in]{Figures/animalicons/duck2}};

\node[anchor=south,opacity=1] (pig2) at ([xshift=-2.2in,yshift=-4.5in]mink.north) {\includegraphics[width=1in]{Figures/animalicons/pig}};

\node[anchor=south,opacity=1] (pig3) at ([xshift=-1in,yshift=1in]mink.north) {\includegraphics[width=1in]{Figures/animalicons/pig}};




\end{tikzpicture}


==> Figures/figshap.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
 \def\GGCOL{black!15}
      \def\FCOL{RubineRed}
      \def\FCOLA{MediumBlue!80}
\def\OPC{.7}
  \def\AXISCOL{black!15}
\def\WDT{3.5in}
\def\HGT{1in}
\def\FIGIRAT{Figures/pml/iratnosurf_all0}
\def\FIGA{Figures/pml/nosurf_all0}
\def\FIGsurfirat{Figures/pml/surf_all0}
\def\FIGsurf{Figures/pml/iratsurf_all0}
  \node[] (AA) at (0,0) {\begin{tikzpicture}[anchor=center] \def\RFILE{Figures/plotdata/allshap.csv}
\begin{axis}[legend columns=2,legend style={text=black,anchor=west,at={(0,1.1)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
                column sep=5pt,
            },},
enlargelimits=false,scale only axis=true,
      axis line style={\AXISCOL, opacity=1,thin, rounded corners=0pt},
      grid style={thin,\GGCOL},
      grid=both,
      width=\WDT, 
      height=\HGT,
      scaled ticks = false,
      x tick label style={yshift=-.05in,/pgf/number format/fixed,
        /pgf/number format/1000 sep = %
      },yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=2},,xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=2},
      major tick length=0pt,
      yticklabel style={xshift=-.015in}, %
      axis on top=false,
ybar,	
bar width=2pt,
      xlabel={HA index position},ylabel={mean SHAP score\\for impacting \qdist\\between HA sequences },
     xlabel style={yshift=0in},ylabel style={yshift=-.05in,align=center},
      ]
\draw [draw=none,fill=Yellow1,opacity=.5] (axis cs:63,0.08) -- (axis cs:286,0.08) -- (axis cs:286,0) -- (axis cs:63,0.0) --cycle;
\draw [draw=Red1,very thick, dashed] (axis cs:0,0.01) -- (axis cs:559,0.01);


\node [text=black!60] (AA) at (axis cs:150,0.06) {RBD};
      \addplot[area legend,draw=none, fill=\FCOL, ] table[col sep=comma,
      x=features,y=mean_] \RFILE;
\addlegendentry{seasonal human strains}	
      \addplot[area legend,draw=none, fill=\FCOLA, opacity=\OPC ] table[col sep=comma,
      x=features,y=meanA_] \RFILE;
\addlegendentry{non-human strains}	
\end{axis}\end{tikzpicture}};

\node[anchor=north west] (BB) at ([yshift=-.35in]AA.south west) {\includegraphics[width=1.1in]{\FIGA}};\node[anchor=north west] (CC) at ([xshift=-.1in]BB.north east) {\includegraphics[width=1.25in]{\FIGsurf}};


\node[anchor=north west] (DD) at ([xshift=.35in]CC.north east) {\includegraphics[width=1.1in]{\FIGIRAT}};

\node[anchor=north west] (EE) at ([xshift=-.1in]DD.north east) {\includegraphics[width=1.25in]{\FIGsurfirat}};



\node[anchor=south west] (L1) at (AA.north west) {{\large a.} Importance score of positional indices in strain similarity};

\node[anchor=south west,align=left] (L2) at (BB.north west) {{\large b.} Highlighting  residues critical for \qdist modulation (SHAP $>0.01$),\\ human strains (left) and high-risk animal strains (right)};


\end{tikzpicture}


==> Figures/scheme.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{9}\selectfont]
  \def\DCOL{Tomato}
  \def\DCOLx{Tomato}
  \def\DCOL{black!50}
  \def\DCOLx{black!80}
  \def\DCOLS{black}
  \def\ECOLA{black!5}
  \def\ECOLB{black!5}
  \def\ECOLC{Green4!5}
  \def\ECOLD{Green4!5}
  \def\LWD{1pt}
  \def\LWDA{6pt}
  \def\ACOL{black}
  \def\OPC{.8}
  \def\OPCA{.95}
  \def\OPCB{.15}
  \def\CIRC{circle}
  \def\LWT{2pt}
  \def\SCALE{.80}
  \def\LCOL{black!50}
  \node[anchor=south west] (T) at (0,0) {
    \includegraphics[width=3in]{Figures/\EPATH}};

  \node[anchor=south west,label={[text=black,align=center,yshift=-0in,xshift=2.25in]120:{\Large b.} A sample of conditional inference trees\\in inferred \enet (H1N1 HA)}] at ([yshift=0in]T.south east) {
    \begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{8}\selectfont]
      \clip (.93in,-0in) rectangle (-2.85in,-7in);
      \tikzset{xcirc/.style={circle,inner sep=-25pt,dashed,fill=\ECOLB,opacity=\OPC,rounded corners=5pt,draw=\DCOL,line width=\LWD,scale=\SCALE}}
      \def\WDT{2.5in}
      \def\WDTA{2.25in}
      \def\WDTB{2in}
      \def\WDTC{2.40in}
      \coordinate (Z) at (0,0);

      \node[anchor=north west,xcirc,inner sep=-35pt,label={[yshift=.9in,xshift=-.5in,align=center,\LCOL]-90:index\\63}] (P63) at ([xshift=-2.9in,yshift=-.75in]Z) {\includegraphics[width=\WDTB]{../qnet_predictions/qnet_models/trees/proc63}}; 

      
      \node[anchor=north,xcirc,inner sep=-20pt,label={[xshift=-.6in,yshift=.7in,align=center,\LCOL]-90:index\\155}] (P155) at (Z) {\includegraphics[width=\WDTC]{../qnet_predictions/qnet_models/trees/proc155}};

      \node[anchor=north,xcirc,inner sep=-25pt,label={[yshift=.65in,xshift=-.45in,align=center,\LCOL]-90:index\\14}] (P14) at ([xshift=-2.2in,yshift=-0.8in]P155.south) {\includegraphics[width=\WDTB]{../qnet_predictions/qnet_models/trees/proc14}}; 
      
      \node[anchor=north,xcirc,inner sep=-25pt,label={[yshift=.6in,xshift=-.5in,align=center,\LCOL]-90:index\\223}] (P223) at ([xshift=-0in,yshift=-0.10in]P155.south) {\includegraphics[width=\WDT]{../qnet_predictions/qnet_models/trees/proc223}};


      \node[text width=.13in,  rounded corners=8pt, line width=2pt,,inner sep=10pt,opacity=1,draw=\DCOLx] (X1) at ([yshift=.835in,xshift=.12in]P63) {};
      \draw [line width=\LWT,\DCOLx,-latex,] (X1)  to [out=75,in=140,looseness=1.55]  (P155);

      \node[text width=.13in,  rounded corners=8pt, line width=2pt,inner sep=10pt,opacity=1,draw=\DCOLx] (X2) at ([yshift=.845in,xshift=-.335in]P155) {};
      \draw [line width=\LWT,\DCOLx,-latex,] (X2)  to [out=0,in=60,looseness=1]  (P223);

      \node[text width=.13in,  rounded corners=8pt, line width=2pt,,inner sep=10pt,opacity=1,draw=\DCOLx] (X3) at ([yshift=.0in,xshift=.12in]P14) {};
      \draw [line width=\LWT,\DCOLx,-latex,] (X3)  to [out=150,in=-120,looseness=1.1]  (P63);

      \node[text width=.15in,  rounded corners=8pt, line width=2pt,inner sep=10pt,opacity=1,draw=\DCOLx] (X4) at ([yshift=.88in,xshift=-.34in]P223) {};
      \draw [line width=\LWT,\DCOLx,-latex,] (X4)  to [out=210,in=35,looseness=1.2]  (P14);

      \node[anchor=north,align=left,font=\bf\tt\footnotesize] (N3) at ([yshift=-6.1in,xshift=-1.85in]Z.south) {\bf\sffamily\fontsize{7}{8}\selectfont H1N1 2020-2021\\\bf\sffamily\fontsize{7}{8}\selectfont Haemagglutinin Sequences\\$\cdots$GTSRY{\color{Red1}S}KKFKPEIATRPKVRDQEGR$\cdots$\\$\cdots$GTSKY{\color{Red1}G}KKFMPEIARRPKVRNQEGR$\cdots$\\
        $\cdots$GSSKY{\color{Red1}Y}KRFTPEIVARPKVREQAGR$\cdots$\\
 $\cdots$GSSKY{\color{Red1}Y}KRFTPEIVARPKVREQAGR$\cdots$};


   \node[anchor=west,align=left,font=\bf\sffamily\fontsize{8}{10}\selectfont] (N4) at ([xshift=0.1in,yshift=.05in]N3.east) {A/Niger/8327/2020 \\
    A/Parana/10835/2021\\
      A/Gansu-Xifeng/1143/2021\\  
      A/Sichuan/01208/2021};

       \draw [ultra thick] ([yshift=.25in,xshift=.01in]N4.west) --++ (-.13in,-.190in);
       \draw [ultra thick] ([yshift=.1in,xshift=.01in]N4.west) --++ (-.13in,-.2in);
       \draw [ultra thick] ([yshift=-0.05in,xshift=.01in]N4.west) --++ (-.13in,-.2in);
       \draw [ultra thick] ([yshift=-.2in,xshift=.01in]N4.west) --++ (-.13in,-.2in);

       \node [align=center,text=IndianRed2,anchor=north] at ([xshift=-2.25in,yshift=-.1in]N4.south) {index 223};

      \node[anchor=west,rounded corners=3pt,align=center] (I1) at ([yshift=-.6in,xshift=.3in]P14.south west) {Color key (mixed colors represent distributions)};


      \definecolor{Acol}{RGB}{255,193,85}
      \definecolor{Dcol}{RGB}{255,255,85}
      \definecolor{Ecol}{RGB}{255,255,85}
      \definecolor{Gcol}{RGB}{136,255,85}
      \definecolor{Icol}{RGB}{85,255,150}
      \definecolor{Kcol}{RGB}{85,255,255}
      \definecolor{Lcol}{RGB}{85,255,255}
      \definecolor{Qcol}{RGB}{111,85,255}
      \definecolor{Scol}{RGB}{231,85,255}
      \definecolor{Tcol}{RGB}{255,85,255}
      \definecolor{Vcol}{RGB}{255,85,255}
      \definecolor{Ycol}{RGB}{255,85,97}
      
      \node[font=\bf\sffamily,anchor=north,rounded corners=3pt,text width=.1in,text height=.1in,fill=Acol,align=center,opacity=\OPC] (I1) at ([yshift=-.05in]I1.south west) {A};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Dcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {D};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Ecol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {E};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Gcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {G};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Icol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {I};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Kcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {K};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Lcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {L};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Qcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {Q};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Scol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {S};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Tcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {T};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Vcol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {V};
      \node[font=\bf\sffamily,anchor=west,rounded corners=3pt,text width=.1in,text height=.1in,fill=Ycol,align=center,opacity=\OPC] (I1) at ([xshift=.05in]I1.east) {Y};



    \end{tikzpicture}
  };

  \node [anchor=south west] (L1) at ([yshift=-.2650in]T.north west) {\Large a.};
  \node [anchor=south west] (L2) at ([yshift=-3.25in]T.north west) {\Large c.};
  \node [anchor=south west] (L3) at ([yshift=-5.65in]T.north west) {\Large d.};

\end{tikzpicture}


==> Figures/seasonalpred_both.tex <==
\begin{tikzpicture}
  \def\HGT{.350in}
  \def\WDT{2.75in}
  \def\YST{-.3in}

   \node[,label={[font=\bf\sffamily,yshift=-.60in]90:\underline{Single Recommendation}}] (AAA) at (0,0) {\input{Figures/seasonalpred_single.tex}};
 \node[anchor=north,label={[font=\bf\sffamily]90:\underline{Two Recommendations}}] (BBB) at ([yshift=-.25in]AAA.south) {\input{Figures/seasonalpred_two.tex}};
     \node[anchor=center,rotate=90,align=center] (Lh) at ([xshift=.35in]$(AAA.south west)!.5!(BBB.north west)$) 
   {\large Improvement in edit distance from future population};

\end{tikzpicture}


==> Figures/seasonalpred_single.tex <==
\pgfplotsset{
  discard if/.style 2 args={
    x filter/.append code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \def\pgfmathresult{inf}
      \fi
    }
  },
  discard if not/.style 2 args={
    x filter/.append code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \else
      \def\pgfmathresult{inf}
      \fi
    }
  }
}

\begin{tikzpicture}

  \def\NNX{1}
  \noexpand\def\YMAX{15}
  \def\YLABEL{}
  \newcommand{\PPX}[3][2001]{
    \begin{axis}[name=XX,\TEXTCOL,anchor=center,
      title={},legend columns=1,
      legend style={text=black,anchor=west,at={(0.5,1.8)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
          column sep=5pt,
        },},
      ymax=0,
      ymin=-\YMAX,
      xmin=#1,
      xmax=2022,
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=false,
      enlarge x limits=0.06,
      axis on top=false,
      axis line style={black!2, very thick},
      grid=both,minor x tick num=3,
      major grid style={opacity=1,,thick,black!10},
      minor grid style={opacity=1,,semithick,Red4!5},
      major tick length=0pt,
      minor tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      xlabel={year},ylabel style={yshift=1in,align=center,xshift=1.9in},
      xlabel style={yshift=.05in},ybar,,bar width=\BWIDTH,
      ytick={#2},xtick={2000,2004,2008,2012,2016,2020},xticklabels={},xlabel={},ylabel={\YLABEL},,ylabel style={yshift=-.8in,align=center,xshift=-1.9in},
      xtick=data, xticklabel style={rotate=90}]
      
      \addplot [area legend,restrict x to domain=0:2022,negstyle]
      table [col sep=comma,x expr=\coordindex+#1,
      y expr=(\thisrow{\NMX}
      -\thisrow{ldistance_WHO})/(\NNX)] {\DATAQNETx};
    \end{axis}
    \begin{axis}[\TEXTCOL,anchor=center,yshift=\HGT,
      title={},legend columns=1,legend style={text=black,anchor=west,at={(0.5,.8)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
          column sep=5pt,
        },},
      ymin=0,
      ymax=\YMAX,
      xmax=2022,
      xmin=#1,
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=false,
      enlarge x limits=0.06,
      axis on top=false,
      axis line style={black!2, very thick},
      grid=both,minor x tick num=3,
      major grid style={opacity=1,,thick,black!10},
      minor grid style={opacity=1,,semithick,Red4!5},
      major tick length=0pt,
      minor tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      xlabel={year},ylabel style={yshift=0.8in,align=center,xshift=1in},
      xlabel style={yshift=.05in},ybar,,bar width=\BWIDTH,ytick={#3},,xtick={2000,2004,2008,2012,2016,2020},xticklabels={},xlabel={},
      xtick=data, xticklabel style={rotate=90}]
      
      \addplot [area legend,restrict x to domain=0:2022,posstyle]
      table [col sep=comma,x expr=\coordindex+#1,y expr=(\thisrow{\NMX}-\thisrow{ldistance_WHO})/(\NNX)] {\DATAQNETx};
    \end{axis}

    \begin{axis}[\TEXTCOL,anchor=center,yshift=0,
      title={},legend columns=1,legend style={text=black,anchor=west,at={(0.5,.8)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
          column sep=5pt,
        },},
      ymin=0,
      ymax=\YMAX,
      xmax=2022, 
      xmin=#1,
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=false,
      enlarge x limits=0.060,
      axis on top=false,
      axis line style={black!2, very thick},
      grid style={opacity=1,dashed,thick,black!10},
      major tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      xlabel={year},ylabel style={yshift=0.2in,align=center,xshift=1in},
      xlabel style={yshift=.05in},ybar,
      ,bar width=\BWIDTH,ytick={},yticklabels={},
      ,xtick={2000,2004,2008,2012,2016,2020},xlabel={},
      xtick=data, xticklabel style={rotate=90}]
      
      \addplot [area legend,restrict x to domain=0:2022,draw=none,fill=none]
      table [col sep=comma,x expr=\coordindex+#1,y expr=0] {\DATAQNETx};
    \end{axis}
  }

  \def\TEXTCOL{gray}
  \def\RCLR{IndianRed1}
  \def\RCLRB{IndianRed1}
  \def\QCLRC{Orchid3}
  \def\QCLD{gray!50}
  \def\QCLRB{black}
  \def\QCLR{black}
  \def\YST{-.3in}
  \noexpand\def\PCOL{black!0}
  \noexpand\def\NCOL{black!0}
  \noexpand\def\PCOLf{black!90}
  \noexpand\def\NCOLf{Red1}
  \def\SC{1.35}
  \def\XCOL{lightgray!70}
  \def\BWIDTH{8.2pt}
  \tikzset{%
    posstyle/.style =   {line width=1pt,
      draw=\PCOL,fill=\PCOLf}}
  \tikzset{%
    negstyle/.style =   {line width=1pt,
      draw=\NCOL,fill=\NCOLf}}
  \def\HGT{.3in}
  \def\WDT{2.750in}

  \def\YTICKA{0,-5,-10}
  \def\YTICKB{0,5,10}
\def\NMX{ldistance_Qnet_recommendation}
  \node[anchor=north west] (A) at (0,0) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/north_h1n1_single.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};

  \node[anchor=north west] (B) at ([yshift=\YST]A.south west) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/north_h3n2_single.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};

  \node[anchor=north west] (C) at ([xshift=-.25in,yshift=0in]A.north east) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/south_h1n1_single.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};

  \node[anchor=north west] (D) at ($(B.north west)!(C.west)!(B.north east)$) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/south_h3n2_single.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};



  
  \node[anchor=south west] (L1) at ([yshift=0in,xshift=.55in]A.north west) {{\Large a.} Influenza A H1N1 North};
  \node[anchor=south west] (L2) at ([xshift=0in]$(L1.north west)!(B.north)!(L1.south west)$) {{\Large b.} Influenza A H3N2 North};
  \node[anchor=south west] (L3) at ([xshift=0.55in]$(L1.south west)!(C.west)!(L1.south east)$) {{\Large c.} Influenza A H1N1 South};
  \node[anchor=south west] (L4) at ($(L2.south west)!(L3.west)!(L2.south east)$) {{\Large d.} Influenza A H3N2 South};




  
   \node[opacity=1,fill=\PCOLf,text width=.5in,text height=.05in,label={[text=\PCOLf,fill=white,font=\bf\sffamily\fontsize{9}{6}\selectfont]0:WHO better}] (X1) at ([yshift=1.2in]$(A.west)!.7!2:(C.west)$) {};
   \node[opacity=1,fill=\NCOLf,text width=.5in,text height=.05in,label={[text=\NCOLf,fill=white,font=\bf\sffamily\fontsize{9}{6}\selectfont]0:\qnet better},anchor=north west] (X1) at ([xshift=1.2in]X1.north east) {};

\end{tikzpicture}


==> Figures/seasonalpred_two.tex <==
\pgfplotsset{
  discard if/.style 2 args={
    x filter/.append code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \def\pgfmathresult{inf}
      \fi
    }
  },
  discard if not/.style 2 args={
    x filter/.append code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \else
      \def\pgfmathresult{inf}
      \fi
    }
  }
}

\begin{tikzpicture}

  \def\NNX{1}
  \noexpand\def\YMAX{15}
  \def\YLABEL{}
  \newcommand{\PPX}[3][2001]{
    \begin{axis}[name=XX,\TEXTCOL,anchor=center,
      title={},legend columns=1,
      legend style={text=black,anchor=west,at={(0.5,1.8)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
          column sep=5pt,
        },},
      ymax=0,
      ymin=-\YMAX,
      xmin=#1,
      xmax=2022,
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=false,
      enlarge x limits=0.06,
      axis on top=false,
      axis line style={black!2, very thick},
      grid=both,minor x tick num=3,
      major grid style={opacity=1,,thick,black!10},
      minor grid style={opacity=1,,semithick,Red4!5},
      major tick length=0pt,
      minor tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      xlabel={year},ylabel style={yshift=1in,align=center,xshift=1.9in},
      xlabel style={yshift=.05in},ybar,,bar width=\BWIDTH,
      ytick={#2},%
      ,xticklabels={},xlabel={},ylabel={\YLABEL},,ylabel style={yshift=-.8in,align=center,xshift=-1.9in},
      xtick=data, xticklabel style={rotate=90}]
      
      \addplot [area legend,restrict x to domain=0:2022,negstyle]
      table [col sep=comma,x expr=\coordindex+#1,
      y expr=(\thisrow{\NMX}
      -\thisrow{ldistance_WHO})/(\NNX)] {\DATAQNETx};
    \end{axis}
    \begin{axis}[\TEXTCOL,anchor=center,yshift=\HGT,
      title={},legend columns=1,legend style={text=black,anchor=west,at={(0.5,.8)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
          column sep=5pt,
        },},
      ymin=0,
      ymax=\YMAX,
      xmax=2022,
      xmin=#1,
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=false,
      enlarge x limits=0.06,
      axis on top=false,
      axis line style={black!2, very thick},
      grid=both,minor x tick num=3,
      major grid style={opacity=1,,thick,black!10},
      minor grid style={opacity=1,,semithick,Red4!5},
      major tick length=0pt,
      minor tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      xlabel={year},ylabel style={yshift=0.8in,align=center,xshift=1in},
      xlabel style={yshift=.05in},ybar,,bar width=\BWIDTH,ytick={#3},,%
      xticklabels={},xlabel={},xtick=data, xticklabel style={rotate=90}]
      
      \addplot [area legend,restrict x to domain=0:2022,posstyle]
      table [col sep=comma,x expr=\coordindex+#1,y expr=(\thisrow{\NMX}-\thisrow{ldistance_WHO})/(\NNX)] {\DATAQNETx};
    \end{axis}

    \begin{axis}[\TEXTCOL,anchor=center,yshift=0,
      title={},legend columns=1,legend style={text=black,anchor=west,at={(0.5,.8)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
          column sep=5pt,
        },},
      ymin=0,
      ymax=\YMAX,
      xmax=2022, 
      xmin=#1,
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=false,
      enlarge x limits=0.060,
      axis on top=false,
      axis line style={black!2, very thick},
      grid style={opacity=1,dashed,thick,black!10},
      major tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      xlabel={year},ylabel style={yshift=0.2in,align=center,xshift=1in},
      xlabel style={yshift=.05in},ybar,
      ,bar width=\BWIDTH,ytick={},yticklabels={},
      xlabel={},xtick=data, xticklabel style={rotate=90}]
      
      \addplot [area legend,restrict x to domain=0:2022,draw=none,fill=none]
      table [col sep=comma,x expr=\coordindex+#1,y expr=0] {\DATAQNETx};
    \end{axis}
  }

  \def\TEXTCOL{gray}
  \def\RCLR{IndianRed1}
  \def\RCLRB{IndianRed1}
  \def\QCLRC{Orchid3}
  \def\QCLD{gray!50}
  \def\QCLRB{black}
  \def\QCLR{black}
  \noexpand\def\PCOL{black!0}
  \noexpand\def\NCOL{black!0}
  \noexpand\def\PCOLf{black!90}
  \noexpand\def\NCOLf{Red1}
  \def\SC{1.35}
  \def\XCOL{lightgray!70}
  \def\BWIDTH{8.2pt}
  \tikzset{%
    posstyle/.style =   {line width=1pt,
      draw=\PCOL,fill=\PCOLf}}
  \tikzset{%
    negstyle/.style =   {line width=1pt,
      draw=\NCOL,fill=\NCOLf}}

  \def\YTICKA{0,-5,-10}
  \def\YTICKB{0,5,10}
  \def\NMX{ldistance_Qnet_recommendation}

  
  \node[anchor=north west] (A) at (0,0) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/north_h1n1_two.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};

  \node[anchor=north west] (B) at ([yshift=\YST]A.south west) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/north_h3n2_two.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};

  \node[anchor=north west] (C) at ([xshift=-.25in,yshift=0in]A.north east) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/south_h1n1_two.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};

  \node[anchor=north west] (D) at ($(B.north west)!(C.west)!(B.north east)$) {\begin{tikzpicture}[anchor=center,font=\bf\sffamily\fontsize{8}{9}\selectfont]
      \def\DATAQNETx{Figures/plotdata/south_h3n2_two.csv}
      \def\YLABEL{}
      \PPX[2003]{\YTICKA}{\YTICKB}
    \end{tikzpicture}};




  
  \node[anchor=south west] (L1) at ([yshift=0in,xshift=.55in]A.north west) {{\Large g.} Influenza A H1N1 North};
  \node[anchor=south west] (L2) at ([xshift=0in]$(L1.north west)!(B.north)!(L1.south west)$) {{\Large h.} Influenza A H3N2 North};
  \node[anchor=south west] (L3) at ([xshift=0.55in]$(L1.south west)!(C.west)!(L1.south east)$) {{\Large i.} Influenza A H1N1 South};
  \node[anchor=south west] (L4) at ($(L2.south west)!(L3.west)!(L2.south east)$) {{\Large j.} Influenza A H3N2 South};


\end{tikzpicture}


==> Figures/sequence_.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
  \def\SEQAA{Figures/plotdata/seqanal/2019-2020h1n1_HA_north}
  \def\SEQA{Figures/plotdata/seqanal/2018-2019h1n1_HA_north}
  \def\SEQB{Figures/plotdata/seqanal/2018-2019h1n1_HA_north}
  \def\SEQC{Figures/plotdata/seqanal/2016-2017h1n1_HA_north}
  \def\SEQD{Figures/plotdata/seqanal/2014-2015h1n1_HA_south}
  \def\SEQE{Figures/plotdata/seqanal/2015-2016h3n2_HA_north}
  \def\LENA{550}
  \def\LENB{63}
  \def\LENC{286}
  \def\LENE{63}
  \def\LEND{312}
  \def\COLM{jet}
  \def\rndfileA{rndfile1.png}
  \def\rndfileB{rndfile2.png}
  \def\rndfileC{rndfile3.png}
  
  \newcommand{\panelX}[2] {
    \begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
      \node[ ] (A) at (0,0) {
        \mnp{3.20in}{\begin{texshade}{#1}
            \shadingmode[accessible area]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
\node[] (B) at (A.north east) {  \mnp{3.5in}{      
          \begin{texshade}{#1}
            \shadingmode[hydropathy]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
    \end{tikzpicture}
    }

  \clip (-2.4in,-7.35in) rectangle (4.4in,1.95in);
  \node[] (T1) at (0,0){  
    \begin{tikzpicture}
      \node[,label={[yshift=-.2in]90:{\large \sffamily \normalfont a.} 2018-2019 (H1N1 HA Northern Hemisphere)}]
      (A) at (0,0.0) {
        \mnp{.695\textwidth}{
          \begin{texshade}{\SEQA}
            \shadingmode[allmatchspecial]{identical}
            \shadingcolors{grays}
            \conservedresidues{White}{Red}{upper}{bf}
            \allmatchresidues{gray!50}{lightgray!10}{upper}{bf}
            \nomatchresidues{black}{lightgray!10}{upper}{bf}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \setfont{features}{tt}{up}{bf}{scriptsize}
            \feature{top}{1}{\LENB..\LENC}{brace[black]}{RBD}
            \setends{1}{\LENE..\LEND}
            \showruler{1}{top}
            \hideconsensus
          \end{texshade}
        }};
    \end{tikzpicture}};

 \node[anchor=north west,label={[yshift=-.1in]90:{\large \large \sffamily \normalfont b.} 2019-2020 (H1N1 HA Northern Hemisphere)}] (T21) at ([xshift=-0.08in]T1.south west) {\panelX{\SEQAA}{}};

 \node[anchor=north west,label={[xshift=-.05in,yshift=-.05in]90:{\large \large \sffamily \normalfont c.} 2018-2019 (H1N1 HA Northern Hemisphere)}] (T2) at ([xshift=-0.0in]T21.south west) {\panelX{\SEQB}{}};

 \node[anchor=north west,label={[xshift=-.05in,yshift=-.05in]90:{\large \large \sffamily \normalfont d.} 2016-2017 (H1N1 HA Northern Hemisphere)}] (T3) at ([xshift=-0.0in]T2.south west) {\panelX{\SEQC}{}};

 \node[anchor=north west,label={[xshift=-.05in,yshift=-.05in]90:{\large \large \sffamily \normalfont e.} 2014-2015 (H1N1 HA Southern Hemisphere)}] (T4) at ([xshift=-0.0in]T3.south west) {\panelX{\SEQD}{}};

 \node[anchor=north west,label={[xshift=-.1in,yshift=-.05in]90:{\large \large \sffamily \normalfont f.} 2015-2016 (H3N2 HA Northern Hemisphere)}] (T5) at ([xshift=-0.0in]T4.south west) {\panelX{\SEQE}{\showlegend}};


 \node[anchor=north west] (T11) at ([xshift=-.45in,yshift=0.15in]T1.north east) {
\includegraphics[width=2.75in]{/home/ishanu/ZED/Research/publications/pub_pan_one_/Figures/plotdata/seqanal/ntb/jetrndfile1.png}};
 \node[anchor=north west] (T111) at ([yshift=-0.15in,xshift=0.05in]T11.south west) {
\includegraphics[width=3.5in,angle=-90]{/home/ishanu/ZED/Research/publications/pub_pan_one_/Figures/plotdata/seqanal/ntb/jetrndfile2.png}};
 \node[anchor=north west] (T112) at ([yshift=0.2in,xshift=.86in]T11.south west) {
\includegraphics[width=1in]{/home/ishanu/ZED/Research/publications/pub_pan_one_/Figures/plotdata/seqanal/ntb/jetrndfile4.png}};
   

 \node[anchor=north west] (L2) at ([xshift=.6in,yshift=-0.05in]$(T1.north west)!(T11.west)!(T1.north east)$) {{\large \normalfont g.}};
 \node[anchor=north west] (L3) at ([xshift=.6in,yshift=-.1in]$(T11.north west)!(T112.north)!(T11.south west)$) {{\large \normalfont h.}};
 \node[anchor=north west] (L4) at ([xshift=.6in,yshift=-.45in]$(T11.north west)!(T111.north)!(T11.south west)$) {{\large \normalfont i.}};

\draw [thin, dashed] (T11.center) -- (T111.center);
\draw [-{latex},thin,Red1] ([xshift=-.8in,yshift=-.5in]T11.center) -- ([xshift=-.38in,yshift=-.17in]T11.center) node [pos=0.1,xshift=-.15in,yshift=-.02in,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black] {200} ;
\draw [-{latex},thin,Red1] ([xshift=-.8in,yshift=-.5in]T11.center) -- ([xshift=-0.12in,yshift=-2.1in]T11.center);
\draw [-{latex},thin,Red1] ([xshift=.6in,yshift=-.65in]T11.center) -- ([xshift=.3in,yshift=-.29in]T11.center) node [pos=-0.15,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black,fill=white] {200};
\draw [-{latex},thin,Red1] ([xshift=.1in,yshift=.7in]T11.center) -- ([xshift=.1in,yshift=.34in]T11.center) node [pos=-0.15,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black,fill=white] {200};

\draw [-{latex},thin,Red1] ([xshift=.73in,yshift=-.45in]T11.center) -- ([xshift=.7in,yshift=-.2in]T11.center) node [pos=-0.15,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black,fill=white] {220};

\draw [-{latex},thin,Red1] ([xshift=.73in,yshift=-.45in]T11.center) -- ([xshift=.7in,yshift=-.2in]T11.center) node [pos=-0.15,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black,fill=white] {220};

\draw [-{latex},thin,Red1] ([xshift=.53in,yshift=-.35in]T11.center) -- ([xshift=.42in,yshift=-0.1in]T11.center) node [pos=-0.15,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black] {180};

\draw [-{latex},thin,Red1] ([xshift=.53in,yshift=-.35in]T111.center) -- ([xshift=.42in,yshift=-0.6in]T111.center) node [pos=-0.15,xshift=.05in,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black] {49(HA2)};

\draw [-{latex},thin,Red1] ([xshift=-.8in,yshift=-.15in]T111.center) -- ([xshift=-.35in,yshift=0.4in]T111.center) node [pos=-0.15,xshift=.05in,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black] {100};

\draw [-{latex},thin,Red1] ([xshift=-1in,yshift=.2in]T111.center) -- ([xshift=-.6in,yshift=0.65in]T111.center) node [pos=-0.15,xshift=.05in,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black] {115};

\draw [-{latex},thin,Red1] ([xshift=-.8in,yshift=-1.1in]T111.center) -- ([xshift=-0.1in,yshift=-1.32in]T111.center) node [pos=-0.15,xshift=.05in,yshift=.01in,font=\bf\sffamily\fontsize{6}{6}\selectfont,text=black] {124 (HA2)};

\node[fill=white,  opacity=.65] (CC) at ([xshift=.1in,yshift=.02in]T112.east) {\begin{tikzpicture}
\begin{axis}[font=\bf\sffamily\fontsize{6}{6}\selectfont,
  hide axis,major tick length=0pt,
  xtick=\empty,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/jet,
    colorbar,
    point meta min=0.01,
    point meta max=0.11,
    colorbar style={title={frequency},title style={yshift=-.05in},font=\bf\sffamily\fontsize{6}{6}\selectfont,draw=none,axis line style={white}, y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },  height=.5in,width=.1in,
        ytick={0.01,0.06,0.11}
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}};



      


  






  
\end{tikzpicture}


==> Figures/sequence_risky_4.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
  \def\SEQA{Figures/plotdata/risky4.fasta}
  \def\SEQB{Figures/plotdata/risky4_h3n2.fasta}
  \def\SEQC{Figures/plotdata/risky4_domtop.fasta}
  \def\SEQC{Figures/plotdata/risky4_h1n1.fasta}
  \def\LENA{550}
  \def\LENB{63}
  \def\LENC{286}
  \def\LENE{1}
  \def\LEND{550}
  \def\COLM{jet}
  \def\rndfileA{rndfile1.png}
  \def\rndfileB{rndfile2.png}
  \def\rndfileC{rndfile3.png} 

  \newcommand{\panelX}[2] {
    \begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
      \node[ ] (A) at (0,0) {
        \mnp{3.2in}{\begin{texshade}{#1}
            \shadingmode[accessible area]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
\node[] (B) at (A.north east) {  \mnp{3.5in}{      
          \begin{texshade}{#1}
            \shadingmode[hydropathy]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
    \end{tikzpicture}
    }

  \node[%
  ] (T1) at (0,0){  
    \begin{tikzpicture}
      \node [
      ]
      (A) at (0,0.0) {
        \mnp{\textwidth}{
          \begin{texshade}{\SEQC}
           \residuesperline*{70}
           \shadingmode[allmatchspecial]{identical}
            \shadingcolors{grays}
            \conservedresidues{Red1!40}{lightgray!10}{upper}{bf}
            \allmatchresidues{Red1!50}{lightgray!10}{upper}{bf}
            \nomatchresidues{white}{Red1!70}{upper}{bf}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \setfont{features}{tt}{up}{bf}{scriptsize}
            \feature{top}{1}{\LENB..\LENC}{brace[black]}{RBD}
            \setends{1}{\LENE..\LEND}
            \showruler{1}{top}
            \hideconsensus
             \hidelegend
          \end{texshade}
        }};
    \end{tikzpicture}};




  
\end{tikzpicture}


==> Figures/sequence_risky_4_lowrisk.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
  \def\SEQA{Figures/plotdata/risky4.fasta}
  \def\SEQB{Figures/plotdata/risky4_h3n2.fasta}
  \def\SEQC{Figures/plotdata/risky4_domtop.fasta}
  \def\SEQC{Figures/plotdata/risky4_h1n1_lowrisk.fasta}
  \def\LENA{550}
  \def\LENB{63}
  \def\LENC{286}
  \def\LENE{1}
  \def\LEND{550}
  \def\COLM{jet}
  \def\rndfileA{rndfile1.png}
  \def\rndfileB{rndfile2.png}
  \def\rndfileC{rndfile3.png} 

  \newcommand{\panelX}[2] {
    \begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
      \node[ ] (A) at (0,0) {
        \mnp{3.2in}{\begin{texshade}{#1}
            \shadingmode[accessible area]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
\node[] (B) at (A.north east) {  \mnp{3.5in}{      
          \begin{texshade}{#1}
            \shadingmode[hydropathy]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
    \end{tikzpicture}
    }

  \node[%
  ] (T1) at (0,0){  
    \begin{tikzpicture}
      \node [
      ]
      (A) at (0,0) {
        \mnp{\textwidth}{
          \begin{texshade}{\SEQC}
           \residuesperline*{70}
           \shadingmode[allmatchspecial]{identical}
            \shadingcolors{grays}
            \conservedresidues{Red1!40}{lightgray!10}{upper}{bf}
            \allmatchresidues{Red1!50}{lightgray!10}{upper}{bf}
            \nomatchresidues{white}{Red1!70}{upper}{bf}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \setfont{features}{tt}{up}{bf}{scriptsize}
            \feature{top}{1}{\LENB..\LENC}{brace[black]}{RBD}
            \setends{1}{\LENE..\LEND}
            \showruler{1}{top}
            \hideconsensus
             \hidelegend
          \end{texshade}
        }};
    \end{tikzpicture}};




  
\end{tikzpicture}


==> Figures/sequence_risky_h3n2.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
  \def\SEQA{Figures/plotdata/risky4.fasta}
  \def\SEQB{Figures/plotdata/risky4_h3n2.fasta}
  \def\SEQC{Figures/plotdata/risky4_domtop.fasta}
  \def\SEQC{Figures/plotdata/risky4_h3n2.fasta}
  \def\LENA{550}
  \def\LENB{63}
  \def\LENC{286}
  \def\LENE{1}
  \def\LEND{550}
  \def\COLM{jet}
  \def\rndfileA{rndfile1.png}
  \def\rndfileB{rndfile2.png}
  \def\rndfileC{rndfile3.png} 

  \newcommand{\panelX}[2] {
    \begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
      \node[ ] (A) at (0,0) {
        \mnp{3.2in}{\begin{texshade}{#1}
            \shadingmode[accessible area]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
\node[] (B) at (A.north east) {  \mnp{3.5in}{      
          \begin{texshade}{#1}
            \shadingmode[hydropathy]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
    \end{tikzpicture}
    }

  \node[%
  ] (T1) at (0,0){  
    \begin{tikzpicture}
      \node [
      ]
      (A) at (0,0.0) {
        \mnp{\textwidth}{
          \begin{texshade}{\SEQC}
           \residuesperline*{70}
           \shadingmode[allmatchspecial]{identical}
            \shadingcolors{grays}
            \conservedresidues{Red1!40}{lightgray!10}{upper}{bf}
            \allmatchresidues{Red1!50}{lightgray!10}{upper}{bf}
            \nomatchresidues{white}{Red1!70}{upper}{bf}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \setfont{features}{tt}{up}{bf}{scriptsize}
            \feature{top}{1}{\LENB..\LENC}{brace[black]}{RBD}
            \setends{1}{\LENE..\LEND}
            \showruler{1}{top}
            \hideconsensus
             \hidelegend
          \end{texshade}
        }};
    \end{tikzpicture}};




  
\end{tikzpicture}


==> Figures/sequence_risky_h3n2_lowrisk.tex <==
\begin{tikzpicture}[font=\bf\sffamily\fontsize{8}{8}\selectfont]
  \def\SEQA{Figures/plotdata/risky4.fasta}
  \def\SEQB{Figures/plotdata/risky4_h3n2.fasta}
  \def\SEQC{Figures/plotdata/risky4_domtop.fasta}
  \def\SEQC{Figures/plotdata/risky4_h3n2_lowrisk.fasta}
  \def\LENA{550}
  \def\LENB{63}
  \def\LENC{286}
  \def\LENE{1}
  \def\LEND{550}
  \def\COLM{jet}
  \def\rndfileA{rndfile1.png}
  \def\rndfileB{rndfile2.png}
  \def\rndfileC{rndfile3.png} 

  \newcommand{\panelX}[2] {
    \begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
      \node[ ] (A) at (0,0) {
        \mnp{3.2in}{\begin{texshade}{#1}
            \shadingmode[accessible area]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
\node[] (B) at (A.north east) {  \mnp{3.5in}{      
          \begin{texshade}{#1}
            \shadingmode[hydropathy]{functional}
            \hideallmatchpositions
            \rulersteps{1}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \threshold[80]{50}
            \setends{1}{1..\LENA}
            \showruler{1}{top}
            \hideconsensus
            \shadeallresidues
            #2
          \end{texshade}}};
    \end{tikzpicture}
    }

  \node[%
  ] (T1) at (0,0){  
    \begin{tikzpicture}
      \node [
      ]
      (A) at (0,0.0) {
        \mnp{\textwidth}{
          \begin{texshade}{\SEQC}
           \residuesperline*{70}
           \shadingmode[allmatchspecial]{identical}
            \shadingcolors{grays}
            \conservedresidues{Red1!40}{lightgray!10}{upper}{bf}
            \allmatchresidues{Red1!50}{lightgray!10}{upper}{bf}
            \nomatchresidues{white}{Red1!70}{upper}{bf}
            \setfont{residues}{sf}{up}{bf}{tiny} 
            \setfont{numbering}{sf}{up}{bf}{tiny} 
            \setfont{names}{tt}{up}{bf}{small}
            \setfont{legend}{tt}{up}{bf}{scriptsize}
            \setfont{features}{tt}{up}{bf}{scriptsize}
            \feature{top}{1}{\LENB..\LENC}{brace[black]}{RBD}
            \setends{1}{\LENE..\LEND}
            \showruler{1}{top}
            \hideconsensus
             \hidelegend
          \end{texshade}
        }};
    \end{tikzpicture}};




  
\end{tikzpicture}


==> Figures/sonet.tex <==
\def\QCLR{Cyan3}
\def\QCLRB{Cyan3}
\def\RCLR{Tomato}
\def\TEXTCOL{black}
\begin{tikzpicture}[font=\sffamily\fontsize{8}{9}\selectfont]
\clip (-1.5in,2.875in) rectangle (5.75in,-1.75in);
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
  \tikzset{slabel/.style={font=\sffamily\fontsize{11}{5}\selectfont,text=gray}}
  \tikzset{ldr/.style={very thin,Purple3,opacity=.9}}
  \def\LWDT{3pt}
  \def\XST{2.75in}
  \def\INSP{7pt}
  \node[] (A) {
\SetCoordinates[xAngle=-10,yAngle=25]
\begin{tikzpicture}[scale=.6,multilayer=3d,font=\fontsize{18}{8}\selectfont]
 \def\COLA{Bisque4!80}
\def\COLB{Bisque4!80}
\def\COLC{Bisque4!80}
\def\COLD{Bisque4!80}
 \def\COLA{SlateGray!60}
\def\COLB{SlateGray!60}
\def\COLC{SlateGray!50}
\def\COLD{SlateGray!40}

\def\PWDT{6}
\def\PHGT{7}
 \SetLayerDistance{3.25}
\Plane[x=-.50,y=-.5,width=\PWDT,height=\PHGT,image=Figures/8filename, color=\COLA, ImageAndFill,layer=1,NoBorder]
\Plane[x=-.5,y=-.5,width=\PWDT,height=\PHGT,style={},NoBorder,layer=2,color=\COLB,image=Figures/9filename,ImageAndFill]
\Plane[x=-.5,y=-.5,width=\PWDT,height=\PHGT,NoBorder,layer=3,color=\COLC,image=Figures/10filename,ImageAndFill]
\Plane[x=-.5,y=-.5,width=\PWDT,height=\PHGT,NoBorder,layer=4,color=\COLD,image=Figures/11filename,ImageAndFill]



\begin{Layer}[layer=1]
  \node[,text=black,inner sep=\INSP] (N1) at (3.5,4.25) {};
 \end{Layer}
\begin{Layer}[layer=2]
  \node[,text=black,inner sep=\INSP] (N2) at (1.5,4.5) {};
\end{Layer}
\begin{Layer}[layer=3]
  \node[,text=black,inner sep=\INSP] (N3) at (2.25,4.75) {};
\end{Layer}
\begin{Layer}[layer=4]
  \node[,text=black,inner sep=\INSP] (N4) at (.6,.25) {};
\end{Layer}
\node[slabel,inner sep=6pt] (S0)  at ([yshift=-1.25in,xshift=-.75in]N1.south) {A/swine/Iowa/A02271327/2018};
\node[slabel,inner sep=6pt] (S1)  at ([yshift=-.55in,xshift=1in]N1.south) {A/swine/Iowa/A02157799/2018};
\node[slabel,inner sep=6pt] (S2)  at ([yshift=-.8in,xshift=1.7in]N2.south) {A/swine/Iowa/A02268335/2018};
\node[slabel,inner sep=6pt] (S3)  at ([yshift=-.75in,xshift=1.35in]N3.south) {A/swine/Iowa/A02270007/2018};
\node[slabel,inner sep=6pt] (S4)  at ([yshift=.65in,xshift=1.35in]N4.south) {A/swine/Iowa/A02429801/2019};

\draw [opacity=.3,dashed,very thick] (S0.north) -- (N1) -- (N2) -- (N3) -- (N4);
\draw [ldr,] (S1) -- (N1);
\draw [ldr,] (S2) -- (N2);
\draw [ldr,] (S3) -- (N3);
\draw [ldr,] (S4) -- (N4);

\end{tikzpicture}};
\node[circle,draw=IndianRed3,fill=IndianRed3,path fading=fade out,ultra thick,inner sep=6pt,,font=\rm\sffamily\fontsize{6}{8}\selectfont,label={[font=\rm\sffamily\fontsize{8}{8}\selectfont]0:Random Mutations}] (L) at ([xshift=0.5in,yshift=.42in]A.north west) { };
\node[anchor=west,circle,font=\rm\sffamily\fontsize{8}{8}\selectfont,,draw=Cyan1,fill=Cyan1,ultra thick,inner sep=5pt,label={[font=\rm\sffamily\fontsize{8}{8}\selectfont]0:E-Sampled Mutations}] (L1) at ([xshift=1.1in]L.east) { };
\node[anchor=north west,circle,font=\rm\sffamily\fontsize{8}{8}\selectfont,text width=.15in,,label={[font=\rm\sffamily\fontsize{8}{8}\selectfont]0:Possible Evolutionary Trajectory}] (L1111) at ([xshift=0in,yshift=-.05in]L.south west) { };
\draw [dashed, ultra thick,lightgray] (L1111.west) -- (L1111.east);
\node[anchor=center,circle,draw=none,path fading=fade out,,fill=Purple1,ultra thick,inner sep=6pt,opacity=.8] (L11) at (L1) { };
\draw[-{Latex[length=4mm]},ultra thick,opacity=.5,Bisque4!70,text opacity=1] ([xshift=.6in,yshift=.6in]A.south west) -- ([xshift=.6in]$(A.south west)!.75!(A.north west)$) node [midway,sloped,above] {Iterations};
    \def\WDT{1in} %
    \def\HGT{1.125in} %

\node[anchor=north west] (A1) at ([yshift=.6in,xshift=0.1in]A.north east) {
  \begin{tikzpicture}[anchor=center,%
    ]
    \def\DATAQNET{Figures/plotdata/qnet_mean.csv}
    \def\DATARANDOM{Figures/plotdata/random_mean.csv}%

    \begin{axis}[\TEXTCOL, legend columns=2,legend style={text=black,anchor=west,at={(-.5,1.2)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
                column sep=5pt,
            },},
      name=X0,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=0.1,
      enlarge x limits=0.04,
      axis on top=false,
      axis line style={black!2, very thick},
      grid,
      xmax=4, 
      ymin=1500,
      grid style={opacity=.95,dashed,very thick,black!10},
      major tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \empty %
      },
      ylabel={p-blast score},xlabel={iteration step},ylabel style={yshift=-.1in},xlabel style={yshift=.05in},]
      
      \addplot [smooth,ultra thick,
      draw=\QCLRB,mark=*,mark options={scale=2.5,draw=white, fill=\QCLR}]
      table [col sep=comma,x=step,y=mean] {\DATAQNET};
      \addlegendentry{Q-sampled}
      
      \addplot [smooth,ultra thick,
      draw=\RCLR,mark=*,mark options={scale=2.5,draw=white, fill=\RCLR}]
      table [col sep=comma,x=step,y=mean] {\DATARANDOM};
      \addlegendentry{Random}
     
    \end{axis}
  \end{tikzpicture}};


\node[anchor=south west] (A2) at ($(A.south west)!(A1.west)!(A.south east)$) {
\begin{tikzpicture}[anchor=center]
\def\QCLR{Cyan3}
\def\QCLRB{Cyan3}
\def\RCLR{Tomato}
\def\TEXTCOL{black}
    \def\WDT{1in} %
    \def\HGT{1.25in} %
\def\DATAVAR{Figures/plotdata/variances.csv}
\begin{axis}[\TEXTCOL, legend columns=2,legend style={text=black,anchor=west,at={(-.5,1.2)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
                column sep=5pt,
            },},name=X1,
      xmax=4,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=true,
      enlarge y limits=0.1,
      enlarge x limits=0.04,
      axis on top=false,
      axis line style={black!2, very thick},
      grid,
      grid style={opacity=.95,dashed,ultra thick,black!10},
      major tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = true,
      ylabel={variance},xlabel={iteration step},ylabel style={yshift=-.1in},xlabel style={yshift=.05in}]
      \addplot [smooth,ultra thick,
      draw=\QCLRB,mark=*,mark options={scale=2.5,draw=white, fill=\QCLR}]
      table [col sep=comma,x=step,y=qnetvariance] {\DATAVAR};
      \addlegendentry{Q-sampled}
      \addplot [smooth,ultra thick,
      draw=\RCLR,mark=*,mark options={scale=2.5,draw=white, fill=\RCLR}]
      table [col sep=comma,x=step,y=randomvariance] {\DATAVAR};
      \addlegendentry{Random}
\end{axis}
\end{tikzpicture}
};


\node[anchor=north west] (A3) at  ([xshift=.1in]A1.north east) {
\begin{tikzpicture}[anchor=center]
\def\QCLR{teal}
\def\QCLRB{teal}
\def\LCLR{black}
\def\TEXTCOL{black}
    \def\WDT{1.25in} %
    \def\HGT{1.125in} %
\def\DATADIS{Figures/plotdata/dist_between_centers.csv}
\begin{axis}[\TEXTCOL, legend columns=2,legend style={text=black,anchor=west,at={(-.275,1.2),},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
                column sep=5pt,
            },},name=X1,
      xmax=4,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=true,
      enlarge y limits=0.08,
      enlarge x limits=0.04,
      axis on top=false,
      axis line style={black!2, very thick},
      grid,
      grid style={opacity=.950,dashed,ultra thick,black!10},
      major tick length=0pt,
      ytick style={draw=none},
      scaled y ticks = true,
      ylabel={distance [\% increase]},xlabel={iteration step},ylabel style={yshift=-.1in},xlabel style={yshift=.05in}]
      \addplot [smooth,ultra thick,
      draw=\QCLRB,mark=*,mark options={scale=2.5,draw=white, fill=\QCLR}]
      table [col sep=comma,x=step,y expr={100*(\thisrow{qdistance}*625 -1) }] {\DATADIS};
      \addlegendentry{\qdist}
      \addplot [smooth,ultra thick,
      draw=\LCLR,mark=*,mark options={scale=2.5,draw=white, fill=\LCLR}]
      table [col sep=comma,x=step,y expr={100*(\thisrow{ldistance}*0.015 - 1)}] {\DATADIS};
      \addlegendentry{Edit metric}
\end{axis}
\end{tikzpicture}};

\node[anchor=south west] (A4) at ($(A.south west)!(A3.west)!(A.south east)$) {\begin{tikzpicture}[anchor=center]
\def\DATA{Figures/plotdata/year.csv}
    \def\WDT{1in} %
    \def\HGT{1.35in} %
\begin{axis}[, legend columns=2,legend style={text=black,anchor=west,at={(-.2,1.125)},
        inner sep=1pt,draw=none,fill=black!5,fill opacity=.75,align=right,
        text opacity=1,/tikz/column 2/.style={
                column sep=5pt,
            },},
      name=X3,
      xshift=0in,
      yshift=-0.1in,
      anchor=center,
      width=\WDT,
      height=\HGT,
      scale only axis=true,
      enlargelimits=false,
      enlarge y limits=0.150,
      axis on top=false,
      axis line style={black!2, ultra thick},
      grid,
      grid style={opacity=.95,dashed,ultra thick,black!10},
      xlabel style={yshift=.05in,text=\TEXTCOL},
      ylabel style={align=center,,text=\TEXTCOL,anchor=center,
        yshift=-.05in},
      ytick align=outside,
      xtick align=outside,
      major tick length=0pt,
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \thinspace %
      },
      x tick label style={/pgf/number format/fixed,
        /pgf/number format/1000 sep = \thinspace %
      },
      ylabel={year}, xlabel={probability},xbar,bar width=6pt]
      \addplot [fill=\QCLR,draw=none]table [col sep=comma,y=year,x=qnet] {\DATA};
      \addlegendentry{Q-sampled}

      \addplot [fill=\RCLR,draw=none]table [col sep=comma,y=year,x=random] {\DATA};
      \addlegendentry{Random}


\end{axis}

\end{tikzpicture}
};




    
    
    






    
    
    





    
    
    



\node[anchor=south west,align=left] (LA) at ([yshift=.7in,xshift=.35in]A.north west) {{\Large a.} Relative Distribution of Mutants\\ Measured in \qdist Over In-silico Evolution};

\node[anchor=south west,align=left] (LA1) at ($(LA.south west) !(A1.west)!(LA.south east)$) {{\Large b.} p-Blast Scores of Mutants\\Against current NCBI Database};

\node[anchor=south west,align=left] (LA2) at ([yshift=0.1in]$(LA1.south west) !(A2.north)!(LA1.north west)$) {{\Large d.} Variance of Pairwise Distances};


\node[anchor=south west,align=left] (LA3) at ($(LA1.south west) !(A3.west)!(LA1.south east)$) {{\Large c.} Distance Between Mutant\\Quasi-species};

\node[anchor=south west,align=left] (LA4) at ([yshift=0in]$(LA2.south east) !(A4.west)!(LA2.south west)$) {{\Large e.} Year of Blast Match};




\end{tikzpicture}








==> Figures/straindist0.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen85850}{RGB}{85,85,0}
\def\OPC{.4}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={emergence score},
xmin=3.8, xmax=8.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={probability density},
ymin=0, ymax=2.7,
xmin=6,xmax=8,
ytick style={color=black}
]
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.25864263504708,0) rectangle (axis cs:6.33234782258344,0.737367720014954);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.33234782258344,0) rectangle (axis cs:6.4060530101198,0.147473544002989);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.40605301011979,0) rectangle (axis cs:6.47975819765615,0.589894176011963);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.47975819765615,0) rectangle (axis cs:6.55346338519251,1.03231480802092);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.55346338519251,0) rectangle (axis cs:6.62716857272886,0.884841264017944);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.62716857272886,0) rectangle (axis cs:6.70087376026522,1.76968252803587);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.70087376026522,0) rectangle (axis cs:6.77457894780157,1.03231480802094);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.77457894780157,0) rectangle (axis cs:6.84828413533793,4.57167986409266);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.84828413533793,0) rectangle (axis cs:6.92198932287428,0.589894176011963);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.92198932287428,0) rectangle (axis cs:6.99569451041064,0.442420632008967);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.99569451041064,0) rectangle (axis cs:7.06939969794699,0);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.06939969794699,0) rectangle (axis cs:7.14310488548335,0);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.14310488548335,0) rectangle (axis cs:7.2168100730197,0.294947088005978);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.2168100730197,0) rectangle (axis cs:7.29051526055606,0);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.29051526055606,0) rectangle (axis cs:7.36422044809241,0.147473544002989);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.36422044809241,0) rectangle (axis cs:7.43792563562877,0.442420632008972);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.43792563562877,0) rectangle (axis cs:7.51163082316512,0);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.51163082316512,0) rectangle (axis cs:7.58533601070148,0);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.58533601070148,0) rectangle (axis cs:7.65904119823783,0.294947088005978);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.65904119823783,0) rectangle (axis cs:7.73274638577419,0.589894176011963);
\addplot [ultra thick, blue]
table {%
4 2.48461515655749e-58
4.04040404040404 1.35950110429041e-56
4.08080808080808 6.99930189466505e-55
4.12121212121212 3.39066289707433e-53
4.16161616161616 1.5455007803732e-51
4.2020202020202 6.62839788639855e-50
4.24242424242424 2.67486974388844e-48
4.28282828282828 1.01566721343991e-46
4.32323232323232 3.62873250473985e-45
4.36363636363636 1.2198690237974e-43
4.4040404040404 3.85856817991897e-42
4.44444444444444 1.14840184196259e-40
4.48484848484848 3.2160019915496e-39
4.52525252525253 8.47409765284221e-38
4.56565656565657 2.10099658477941e-36
4.60606060606061 4.9013075561697e-35
4.64646464646465 1.07585388090113e-33
4.68686868686869 2.22202710913801e-32
4.72727272727273 4.31817403945319e-31
4.76767676767677 7.89597305964355e-30
4.80808080808081 1.35851957439073e-28
4.84848484848485 2.19928174603079e-27
4.88888888888889 3.35004441968198e-26
4.92929292929293 4.80147849717136e-25
4.96969696969697 6.47521417399091e-24
5.01010101010101 8.21652183814397e-23
5.05050505050505 9.81017188517657e-22
5.09090909090909 1.1020973202597e-20
5.13131313131313 1.16497874777579e-19
5.17171717171717 1.1586994101632e-18
5.21212121212121 1.08437200191155e-17
5.25252525252525 9.54861828385559e-17
5.29292929292929 7.91147564764875e-16
5.33333333333333 6.16778442097801e-15
5.37373737373737 4.52434383508725e-14
5.41414141414141 3.12274661282383e-13
5.45454545454546 2.02802178656815e-12
5.49494949494949 1.23926222898549e-11
5.53535353535354 7.12538830976495e-11
5.57575757575758 3.85485979866049e-10
5.61616161616162 1.96229078578296e-09
5.65656565656566 9.39880996113549e-09
5.6969696969697 4.23581612350895e-08
5.73737373737374 1.79620564341908e-07
5.77777777777778 7.16687352839029e-07
5.81818181818182 2.6906558433686e-06
5.85858585858586 9.50476293171839e-06
5.8989898989899 3.15921478690733e-05
5.93939393939394 9.88033669799871e-05
5.97979797979798 0.00029074955744319
6.02020202020202 0.000805046760761499
6.06060606060606 0.00209738364997321
6.1010101010101 0.0051414945072321
6.14141414141414 0.0118592056693428
6.18181818181818 0.0257381040591505
6.22222222222222 0.0525596216881004
6.26262626262626 0.100990991398713
6.3030303030303 0.182586123107264
6.34343434343434 0.310604415765306
6.38383838383838 0.497166904595274
6.42424242424242 0.748775322239817
6.46464646464647 1.06109815971892
6.50505050505051 1.41486279529048
6.54545454545455 1.7751204153991
6.58585858585859 2.09554039797798
6.62626262626263 2.32765699708683
6.66666666666667 2.43274537443365
6.70707070707071 2.39237389309643
6.74747474747475 2.21368682475444
6.78787878787879 1.92733865947262
6.82828282828283 1.57889995374277
6.86868686868687 1.21704298652965
6.90909090909091 0.882697610008487
6.94949494949495 0.602383004303315
6.98989898989899 0.38680154161365
7.03030303030303 0.233699836861674
7.07070707070707 0.132856665732593
7.11111111111111 0.0710661871494866
7.15151515151515 0.0357682266120685
7.19191919191919 0.0169389516436896
7.23232323232323 0.00754797364022816
7.27272727272727 0.00316467377483218
7.31313131313131 0.00124848189334709
7.35353535353535 0.000463436542030452
7.39393939393939 0.000161865028665661
7.43434343434343 5.31949627080015e-05
7.47474747474747 1.64491217753463e-05
7.51515151515152 4.78596644608046e-06
7.55555555555556 1.31024137629966e-06
7.5959595959596 3.37510817713263e-07
7.63636363636364 8.18048045018801e-08
7.67676767676768 1.86562628425096e-08
7.71717171717172 4.00336528761438e-09
7.75757575757576 8.08314767690916e-10
7.7979797979798 1.53564395386765e-10
7.83838383838384 2.74508174556529e-11
7.87878787878788 4.61715820944807e-12
7.91919191919192 7.30716572598043e-13
7.95959595959596 1.08812273647639e-13
8 1.52461974384175e-14
};
\addplot [ultra thick, red, dashed]
table {%
7.1 0
7.1 3
}node [rotate=90, anchor=north, xshift=-1in,align=center] {95\% significance: 7.1,\\p-value: $6\times 10^{-3}$};
\end{axis}

\end{tikzpicture}


==> Figures/straindist1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen85850}{RGB}{85,85,0}
\def\OPC{.4}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={emergence score},
xmin=2.73363774372318, xmax=8.2507791550608,
xtick style={color=black},
y grid style={darkgray176},
ylabel={probability density},
ymin=0, ymax=1.8, xmax=8,
ytick style={color=black}
]
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:2.98441689878398,0) rectangle (axis cs:3.12008345555513,0.0290014689244097);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.12008345555513,0) rectangle (axis cs:3.25575001232628,0.107885464398804);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.25575001232628,0) rectangle (axis cs:3.39141656909742,0.04176211525115);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.39141656909742,0) rectangle (axis cs:3.52708312586857,0.105565346884851);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.52708312586857,0) rectangle (axis cs:3.66274968263972,0.0974449355860166);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.66274968263972,0) rectangle (axis cs:3.79841623941087,0.0127606463267403);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.79841623941087,0) rectangle (axis cs:3.93408279618202,0.00812041129883469);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:3.93408279618202,0) rectangle (axis cs:4.06974935295317,0.00696035254185835);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.06974935295317,0) rectangle (axis cs:4.20541590972432,0.0719236429325361);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.20541590972432,0) rectangle (axis cs:4.34108246649547,0.0533627028209135);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.34108246649547,0) rectangle (axis cs:4.47674902326662,0.131086639538332);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.47674902326662,0) rectangle (axis cs:4.61241558003776,0.0962848768290403);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.61241558003776,0) rectangle (axis cs:4.74808213680891,0.153127755920883);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.74808213680891,0) rectangle (axis cs:4.88374869358006,0.416461093754524);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:4.88374869358006,0) rectangle (axis cs:5.01941525035121,0.048722467793008);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.01941525035121,0) rectangle (axis cs:5.15508180712236,0.0533627028209139);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.15508180712236,0) rectangle (axis cs:5.29074836389351,0.121806169482521);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.29074836389351,0) rectangle (axis cs:5.42641492066466,0.141527168351119);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.42641492066466,0) rectangle (axis cs:5.56208147743581,0.235491927666207);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.56208147743581,0) rectangle (axis cs:5.69774803420696,0.116005875697639);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.69774803420696,0) rectangle (axis cs:5.8334145909781,0.0858443480162528);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.8334145909781,0) rectangle (axis cs:5.96908114774925,0.124126286996474);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:5.96908114774925,0) rectangle (axis cs:6.1047477045204,0.183289283602269);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.1047477045204,0) rectangle (axis cs:6.24041426129155,0.712276076783503);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.24041426129155,0) rectangle (axis cs:6.3760808180627,0.520866381882399);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.3760808180627,0) rectangle (axis cs:6.51174737483385,0.390939801101043);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.51174737483385,0) rectangle (axis cs:6.647413931605,1.06957417393222);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.647413931605,0) rectangle (axis cs:6.78308048837615,0.786519837229991);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.78308048837615,0) rectangle (axis cs:6.9187470451473,0.5846696135161);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:6.9187470451473,0) rectangle (axis cs:7.05441360191845,0.417621152511497);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.05441360191845,0) rectangle (axis cs:7.19008015868959,0.142687227108096);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.19008015868959,0) rectangle (axis cs:7.32574671546074,0.0881644655302055);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.32574671546074,0) rectangle (axis cs:7.46141327223189,0.100925111856946);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.46141327223189,0) rectangle (axis cs:7.59707982900304,0.0220411163825514);
\draw[draw=white,fill=darkolivegreen85850,opacity=\OPC] (axis cs:7.59707982900304,0) rectangle (axis cs:7.73274638577419,0.0928047005581117);
\addplot [ultra thick, blue]
table {%
3 1.64282096522451e-96
3.05050505050505 2.13350411808735e-92
3.1010101010101 1.93728372410951e-88
3.15151515151515 1.24829966781793e-84
3.2020202020202 5.78826832604809e-81
3.25252525252525 1.95719403794843e-77
3.3030303030303 4.88675787582173e-74
3.35353535353535 9.11740099094306e-71
3.4040404040404 1.28552385932322e-67
3.45454545454545 1.38450583039176e-64
3.50505050505051 1.15061152129626e-61
3.55555555555556 7.45036072034177e-59
3.60606060606061 3.79342139888932e-56
3.65656565656566 1.53210437455164e-53
3.70707070707071 4.9495608801192e-51
3.75757575757576 1.28918043010318e-48
3.80808080808081 2.72782927858905e-46
3.85858585858586 4.72295935063286e-44
3.90909090909091 6.73751669880276e-42
3.95959595959596 7.97141193207241e-40
4.01010101010101 7.87145578540114e-38
4.06060606060606 6.52641164025328e-36
4.11111111111111 4.569784231891e-34
4.16161616161616 2.71715330348933e-32
4.21212121212121 1.37918981770429e-30
4.26262626262626 6.00653234623986e-29
4.31313131313131 2.2553870818693e-27
4.36363636363636 7.33562853810856e-26
4.41414141414141 2.07592805602813e-24
4.46464646464646 5.13343574595906e-23
4.51515151515152 1.11381544040339e-21
4.56565656565657 2.12885422607899e-20
4.61616161616162 3.59797258070855e-19
4.66666666666667 5.39681111755655e-18
4.71717171717172 7.20961106662641e-17
4.76767676767677 8.60700328790825e-16
4.81818181818182 9.21240536577935e-15
4.86868686868687 8.86825516890493e-14
4.91919191919192 7.70123962543382e-13
4.96969696969697 6.05070581110215e-12
5.02020202020202 4.3131498569394e-11
5.07070707070707 2.79706716925316e-10
5.12121212121212 1.65449820423863e-09
5.17171717171717 8.94911910313761e-09
5.22222222222222 4.43713273894592e-08
5.27272727272727 2.02140776260153e-07
5.32323232323232 8.48049616152464e-07
5.37373737373737 3.28365528498611e-06
5.42424242424242 1.17593697626404e-05
5.47474747474747 3.90293540148479e-05
5.52525252525253 0.000120293128544033
5.57575757575758 0.000344957505106087
5.62626262626263 0.000922086976098236
5.67676767676768 0.0023016536514041
5.72727272727273 0.00537434149537648
5.77777777777778 0.0117586986667198
5.82828282828283 0.0241462968361667
5.87878787878788 0.0466106942029483
5.92929292929293 0.0847090172596881
5.97979797979798 0.145153536434966
6.03030303030303 0.234857667448328
6.08080808080808 0.359308387954052
6.13131313131313 0.520479487288689
6.18181818181818 0.714799395089476
6.23232323232323 0.931886042652547
6.28282828282828 1.15472091893308
6.33333333333333 1.36159739994157
6.38383838383838 1.52962369454664
6.43434343434343 1.63899222320363
6.48484848484848 1.6768867376563
6.53535353535354 1.63994659336175
6.58585858585859 1.5346393478967
6.63636363636364 1.37553766532227
6.68686868686869 1.18210177546558
6.73737373737374 0.974918684166032
6.78787878787879 0.772354353666207
6.83838383838384 0.588290767678703
6.88888888888889 0.431197881010828
6.93939393939394 0.304398147747119
6.98989898989899 0.207133295097946
7.04040404040404 0.135972930000807
7.09090909090909 0.0861772140575356
7.14141414141414 0.0527720204722758
7.19191919191919 0.0312472207072691
7.24242424242424 0.0179032619138057
7.29292929292929 0.00993286589046611
7.34343434343434 0.00533997536086925
7.39393939393939 0.00278367926314787
7.44444444444444 0.00140799128045752
7.49494949494949 0.000691448679172268
7.54545454545454 0.000329891080314846
7.5959595959596 0.00015300178580084
7.64646464646465 6.90233215071097e-05
7.6969696969697 3.03054272413675e-05
7.74747474747475 1.29573379449716e-05
7.7979797979798 5.3978600549771e-06
7.84848484848485 2.19215753380118e-06
7.8989898989899 8.68349228741695e-07
7.94949494949495 3.35669873767083e-07
8 1.2669020596184e-07
};
\addplot [ultra thick, red, dashed]
table {%
7.1050425349515 0
7.1050425349515 1.8
} node [rotate=90, anchor=north, xshift=-1in,align=center] {95\% significance: 7.1,\\p-value: $7\times 10^{-3}$};
\end{axis}

\end{tikzpicture}


==> Figures/variant.tex <==
\begin{tikzpicture}

\definecolor{black17}{RGB}{17,17,17}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkorchid}{RGB}{153,50,204}
\definecolor{gold}{RGB}{25,215,200}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,175,50}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{slateblue}{RGB}{106,90,205}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=gray!1},
axis line style={black, semithick,},
legend cell align={left},
legend style={
  fill opacity=0.80,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke240
},
height=3in,
width=3in,
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={time to collection [months]},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5},
xticklabels={0,12,6,3,1,0,},
y grid style={lightgray203},
ylabel={emergence score},
ymajorgrids,
ymin=5.33960029394284, ymax=7.35802255467382,
ytick style={color=black}
]
\addplot [ultra thick, black17, dashed]
table {%
0 6.30109495956234
1 6.54492133939915
2 6.57975253377974
3 6.67097358733071
4 6.73897136145912
};
\addlegendentry{mean behavior}
\addplot [very thick, steelblue]
table {%
0 5.5170892375892
1 5.80433607249119
2 5.83113578260054
3 5.96530504442993
4 5.96530504442993
};
\addlegendentry{A/Hessen/47/2020}
\addplot [very thick, limegreen]
table {%
0 6.2204869006929
1 6.2204869006929
2 6.2204869006929
3 6.2204869006929
4 6.2204869006929
};
\addlegendentry{A/Ohio/09/2015}
\addplot [very thick, gold]
table {%
0 5.85204413110674
1 6.06681921845406
2 6.06681921845406
3 6.14456031860239
4 6.58121809692394
};
\addlegendentry{A/Wisconsin/71/2016}
\addplot [very thick, slateblue]
table {%
0 7.22478447358162
1 7.22478447358162
2 7.22478447358162
3 7.22478447358162
4 7.22478447358162
};
\addlegendentry{A/Iowa/39/2015}
\addplot [very thick, orangered]
table {%
0 7.11181784477211
1 7.24126198332346
2 7.26627608827696
3 7.26627608827696
4 7.26627608827696
};
\addlegendentry{A/Ohio/35/2017}
\addplot [very thick, darkcyan]
table {%
0 6.021641707042
1 6.47735165074596
2 6.70418739072788
3 6.70418739072788
4 6.81151180543359
};
\addlegendentry{A/Iowa/32/2016}
\addplot [very thick, darkgoldenrod]
table {%
0 5.4313467603397
1 6.29478179452952
2 6.29478179452952
3 6.81263986095956
4 6.81263986095956
};
\addlegendentry{A/Hunan/42443/2015}
\addplot [very thick, darkorchid]
table {%
0 7.02954862137446
1 7.02954862137446
2 7.02954862137446
3 7.02954862137446
4 7.02954862137446
};
\addlegendentry{A/Minnesota/19/2011}
\end{axis}

\end{tikzpicture}

